Partial MDS Codes with Regeneration

Partial MDS (PMDS) and sector-disk (SD) codes are classes of erasure correcting codes that combine locality with strong erasure correction capabilities. We construct PMDS and SD codes with local regeneration where each local code is a bandwidth-optimal regenerating MDS code. In the event of a node failure, these codes reduce both, the number of servers that have to be contacted as well as the amount of network traffic required for the repair process. The constructions require significantly smaller field size than the only other construction known in literature. Further, we present a construction of PMDS codes with global regeneration which allow to efficiently repair patterns of node failures that exceed the local erasure correction capability of the code and thereby invoke repair across different local groups.

==> field_size_comparison_n=10_mu=5_d=9_combined_new.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = 1\columnwidth,
	height = 0.7\columnwidth,
	xlabel = {{Number of local parities $r$}},
	ylabel = {{Field Size $q^M$ (logarithmic)}},
	xmin = 1.0,
	xmax = 9,
	ymin = 1.0,
	ymax = 4149515568880992958512407863691161151012446232242436899995657329690652811412908146399707048947103794288197886611300789182395151075411775307886874834113963687061181803401509523685376,
	ytick={2^0, 2^100, 2^200, 2^300, 2^400, 2^500, 2^600},
	yticklabels={$2^{0}$, $2^{100}$, $2^{200}$, $2^{300}$, $2^{400}$, $2^{500}$, $2^{600}$},
	legend pos = north west,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [name path=Construction_A_lb, draw=none, forget plot] table[row sep=\\] {
1.000000 86.000000 \\
2.000000 261.000000 \\
3.000000 526.000000 \\
4.000000 881.000000 \\
5.000000 1326.000000 \\
6.000000 1861.000000 \\
7.000000 2486.000000 \\
8.000000 3201.000000 \\
9.000000 4006.000000 \\
};

\addplot [name path=Construction_A_ub, solid, color=constructionAcolor, thick, mark=x, mark size=1.5pt] table[row sep=\\] {
1.000000 170.000000 \\
2.000000 520.000000 \\
3.000000 1050.000000 \\
4.000000 1760.000000 \\
5.000000 2650.000000 \\
6.000000 3720.000000 \\
7.000000 4970.000000 \\
8.000000 6400.000000 \\
9.000000 8010.000000 \\
};
\addlegendentry{{Construction~$\mathsf{A}$ (\textbf{only} $s=2$)}};

\addplot[constructionAcolor!20, forget plot] fill between[of=Construction_A_lb and Construction_A_ub];

\addplot [solid, color=constructionBcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 999999999999999929757289024535551219930759168.000000 \\
2.000000 10995116277760000334016270611381010577371608280727552.000000 \\
3.000000 5003154509899970980142786282433158606671303048953856.000000 \\
4.000000 1152921504606846998925411587525957310856881504256.000000 \\
5.000000 2980232238769531477384860548135250905006080.000000 \\
6.000000 365615844006297569556580213138128896.000000 \\
7.000000 4747561509942999819332091904.000000 \\
8.000000 10737418240000000000.000000 \\
9.000000 5904900000.000000 \\
};
\addlegendentry{{Construction~$\mathsf{B}$ (any $s \geq 1$)}};

\addplot [solid, color=constructionCcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 1000000000.000000 \\
2.000000 25600000000.000000 \\
3.000000 21870000000.000000 \\
4.000000 4096000000.000000 \\
5.000000 312500000.000000 \\
6.000000 12960000.000000 \\
7.000000 343000.000000 \\
8.000000 6400.000000 \\
9.000000 90.000000 \\
};
\addlegendentry{{Construction~$\mathsf{C}$ (any $s \geq 1$)}};

\addplot [name path=A, solid, draw=none, forget plot] table[row sep=\\] {
1.000000 500.000000 \\
2.000000 50000.000000 \\
3.000000 3750000.000000 \\
4.000000 250000000.000000 \\
5.000000 15625000000.000000 \\
6.000000 937500000000.000000 \\
7.000000 54687500000000.000000 \\
8.000000 3125000000000000.000000 \\
9.000000 175781250000000000.000000 \\
};

\addplot [name path=B, solid, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 2000.000000 \\
2.000000 400000.000000 \\
3.000000 60000000.000000 \\
4.000000 8000000000.000000 \\
5.000000 1000000000000.000000 \\
6.000000 120000000000000.000000 \\
7.000000 14000000000000000.000000 \\
8.000000 1600000000000000000.000000 \\
9.000000 180000000000000000000.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=1$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dashed, draw=none, forget plot] table[row sep=\\] {
1.000000 1250000.000000 \\
2.000000 6250000000.000000 \\
3.000000 23437500000000.000000 \\
4.000000 78125000000000000.000000 \\
5.000000 244140624999999995904.000000 \\
6.000000 732421874999999942623232.000000 \\
7.000000 2136230468750000059658010624.000000 \\
8.000000 6103515624999999808555060297728.000000 \\
9.000000 17166137695312499829730376624898048.000000 \\
};

\addplot [name path=B, densely dashed, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 20000000.000000 \\
2.000000 400000000000.000000 \\
3.000000 6000000000000000.000000 \\
4.000000 80000000000000000000.000000 \\
5.000000 999999999999999983222784.000000 \\
6.000000 11999999999999999059939033088.000000 \\
7.000000 140000000000000003909747384254464.000000 \\
8.000000 1599999999999999949813857726687608832.000000 \\
9.000000 17999999999999999821459359399829095579648.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=2$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dotted, draw=none, forget plot] table[row sep=\\] {
1.000000 19531250000000000.000000 \\
2.000000 12207031249999998954242048.000000 \\
3.000000 5722045898437499943243458874966016.000000 \\
4.000000 2384185791015624872422878617163131999223808.000000 \\
5.000000 931322574615478468488096536206099080819305974071296.000000 \\
6.000000 349245965480804424089196129715476509752726000892262668566528.000000 \\
7.000000 127329258248209946158414764295162226343119332685454272741710713847808.000000 \\
8.000000 45474735088646411657176293006980327989274251399675529511087777214883457662976.000000 \\
9.000000 15987211554602254091255863182514849771071640250139833814846410037018924956292845928448.000000 \\
};

\addplot [name path=B, densely dotted, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 20000000000000000000.000000 \\
2.000000 399999999999999965732603428864.000000 \\
3.000000 5999999999999999940486453133276365193216.000000 \\
4.000000 79999999999999995719222155803854345574979318317056.000000 \\
5.000000 999999999999999949387135297074018866963645011013410073083904.000000 \\
6.000000 11999999999999999337881695712461963155553465765449079847479399682146304.000000 \\
7.000000 139999999999999992138831935449925184808511285378398708820252613393702318409515008.000000 \\
8.000000 1599999999999999991605865203068878917052713767210914809951067115710532936612925522189484032.000000 \\
9.000000 17999999999999999897718261530532710659157074050397725173125021793518205539544203961683388933500567552.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=5$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dashdotted, draw=none, forget plot] table[row sep=\\] {
1.000000 1907348632812499885004360907751424.000000 \\
2.000000 372529029846191395702913588138163837976516516380672.000000 \\
3.000000 54569682106375689500374697124389996157824549777796045886247535640576.000000 \\
4.000000 7105427357601001626620762892490939136177510603478108016289821900608784559393369751552.000000 \\
5.000000 867361737988403529861735792751664312548458620700562065980322993949725939230786732913454912851155091456.000000 \\
6.000000 101643953670516039546855471846051578348063020649230710653850750358308503368293990466138783849149859849812805131748507648.000000 \\
7.000000 11580528575742387265577146326149141917123028578298023294218838984664726169485503796371183103342896046623065560338384790481374029750992896.000000 \\
8.000000 1292469707114105716725898962984866781878073952566925822205370102506903643416657233306553466534324559919010071327293222922613649451853064066442857663168512.000000 \\
9.000000 141994962939782115313243780036356686496170365146979008030366407056633877415738063271302111385412205503610798208299123875344935595805991337521535878002608856192081532551168.000000 \\
};

\addplot [name path=B, densely dashdotted, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 1999999999999999879418332743206357172224.000000 \\
2.000000 399999999999999988675152198241856803399745313464708631625728.000000 \\
3.000000 59999999999999994750351335397161031026540056525198869514124416444638292634238976.000000 \\
4.000000 7999999999999999738689350432933530190796265486452443783343694235770366767373822900869918947643752448.000000 \\
5.000000 999999999999999980003468347394201181668805192897008518188648311830772414627428725464789434929992439754776075181077037056.000000 \\
6.000000 119999999999999998652539748382602337863119043700985084834240147436799886550664197270033827984836522920560257056396413488708122675918512586752.000000 \\
7.000000 13999999999999999779222853399355948657679576029124143390968568097231601403057757636977298632007851838112269151912848983288557052567298652953860800181785063325696.000000 \\
8.000000 1599999999999999968728796375704226551326022227947620350626335730401824086181252359348311027751967738390754377567103205414719952050695043910145556653040705124872716499471129733234688.000000 \\
9.000000 179999999999999987753395690197246235478681545710305822948043244804615710231112366996387842909562546301169493353818131772944426897907688275914677551930379115725986735707903862379086997258067628332679168.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=10$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\end{axis}
\end{tikzpicture}


==> field_size_comparison_n=15_mu=15_d=14_combined_new.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = 1\columnwidth,
	height = 0.7\columnwidth,
	xlabel = {{Number of local parities $r$}},
	ylabel = {{Field Size $q^M$ (logarithmic)}},
	xmin = 1.0,
	xmax = 14,
	ymin = 1.0,
	ymax = 4149515568880992958512407863691161151012446232242436899995657329690652811412908146399707048947103794288197886611300789182395151075411775307886874834113963687061181803401509523685376,
	ytick={2^0, 2^100, 2^200, 2^300, 2^400, 2^500, 2^600},
	yticklabels={$2^{0}$, $2^{100}$, $2^{200}$, $2^{300}$, $2^{400}$, $2^{500}$, $2^{600}$},
	legend pos = north west,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [name path=Construction_A_lb, draw=none, forget plot] table[row sep=\\] {
1.000000 406.000000 \\
2.000000 1231.000000 \\
3.000000 2476.000000 \\
4.000000 4141.000000 \\
5.000000 6226.000000 \\
6.000000 8731.000000 \\
7.000000 11656.000000 \\
8.000000 15001.000000 \\
9.000000 18766.000000 \\
10.000000 22951.000000 \\
11.000000 27556.000000 \\
12.000000 32581.000000 \\
13.000000 38026.000000 \\
14.000000 43891.000000 \\
};

\addplot [name path=Construction_A_ub, solid, color=constructionAcolor, thick, mark=x, mark size=1.5pt] table[row sep=\\] {
1.000000 810.000000 \\
2.000000 2460.000000 \\
3.000000 4950.000000 \\
4.000000 8280.000000 \\
5.000000 12450.000000 \\
6.000000 17460.000000 \\
7.000000 23310.000000 \\
8.000000 30000.000000 \\
9.000000 37530.000000 \\
10.000000 45900.000000 \\
11.000000 55110.000000 \\
12.000000 65160.000000 \\
13.000000 76050.000000 \\
14.000000 87780.000000 \\
};
\addlegendentry{{Construction~$\mathsf{A}$ (\textbf{only} $s=2$)}};

\addplot[constructionAcolor!20, forget plot] fill between[of=Construction_A_lb and Construction_A_ub];

\addplot [solid, color=constructionBcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 9531569122278602752983410763284677760211531426831378861984539460225705583044227576746352100323239183428081961248008051183123845101277976222631887224182747055318870377230780458600407592649246786435293304424796429803836884298390580334763297640284160.000000 \\
2.000000 1093061682616768550399516261000169093743633967318133327517267715782447747366656291832122104479444915312723122367299389077523828136780846375163145935768028572301687633622551667809758240868809080149369862847256572898460797694597258035569589264952030849881362897355860905188889995650822832128.000000 \\
3.000000 3786626584258944139084601029811080530688956003843170004662016824794028559064034563257742914032605346211858061321852780692279094193990090759284539905392544067154093247928603235455173405332774965709773879841242660770042405241846187675929140052919338471535001209856895464529288877358357869240969592832.000000 \\
4.000000 248288333368521590872981672191510682479459265272574464400793791576190375327493027145334584820729797398327543373291969586981035707739870735386002486508920992607202608649807001373756594889676528504283082002849314576145977662571178865857583229152974387666363283078387031606917464722781956674158592.000000 \\
5.000000 181630805412134765400453835428931252012073014955332544861941481658440106121789350302213101856730202408806303305549587242266854203953214297164355013792588909059099610299578755882032358213625436873595350333740395694042766890740663212562973448761485853543246749323563119499838192877568.000000 \\
6.000000 664873118457859551595514682187300421754474896529381397681431803239784501277064226672260001485825505655033293433756023536496795617371347455903230084179266604495520729992085603956453729515094094118405642572621076185082259018116750264864348784105399357219806002544640.000000 \\
7.000000 348911985667201612956330019606023845874945701523406967792487390441522249794657041667690964733495565125772938107003563980302350843079883590789803828750984456766535071474750471830514327904171410840192475447142574173366908999122576572036985913344.000000 \\
8.000000 206077622362619257853439967394596632940858214862686955249976800275394910424856311285891532377099985680426478843448712512133998290112399788660231051489963096191121044637082001980040312448162794060559764081021850165968896.000000 \\
9.000000 537080227925794916532497140111349940699631603266040378835047828861632216473616458345524708102933480999726558474602286541102001997795386876490191276231886916971583746729827626721909275220770816.000000 \\
10.000000 16100687809804726400765399250240636560578943157523592815537630152550220385340460699719499711395837738307012973497990592715352419331931880634642444475970124311953408.000000 \\
11.000000 11195323638359107434994626772366763227212115578559029289947193601440860401223383690178069130703237373508223055104653758906594618245120.000000 \\
12.000000 307087917757367888299010458548594537458059882778360663035816474568655152600713419021858606047712772096.000000 \\
13.000000 502386939855418848098852228196557516544110777457087492486163100336128.000000 \\
14.000000 68122318582951678751210490180927488.000000 \\
};
\addlegendentry{{Construction~$\mathsf{B}$ (any $s \geq 1$)}};

\addplot [solid, color=constructionCcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 72057594037927936.000000 \\
2.000000 15943230000000000000.000000 \\
3.000000 68952523554931638272.000000 \\
4.000000 36279705600000000000.000000 \\
5.000000 5631351470947265536.000000 \\
6.000000 387420489000000000.000000 \\
7.000000 14774554437890624.000000 \\
8.000000 358318080000000.000000 \\
9.000000 6053445140625.000000 \\
10.000000 75937500000.000000 \\
11.000000 741200625.000000 \\
12.000000 5832000.000000 \\
13.000000 38025.000000 \\
14.000000 210.000000 \\
};
\addlegendentry{{Construction~$\mathsf{C}$ (any $s \geq 1$)}};

\addplot [name path=A, solid, draw=none, forget plot] table[row sep=\\] {
1.000000 3375.000000 \\
2.000000 1518750.000000 \\
3.000000 512578125.000000 \\
4.000000 153773437500.000000 \\
5.000000 43248779296875.000000 \\
6.000000 11677170410156250.000000 \\
7.000000 3065257232666015744.000000 \\
8.000000 788209002685546889216.000000 \\
9.000000 199515403804779042832384.000000 \\
10.000000 49878850951194762788470784.000000 \\
11.000000 12345015610420704185283510272.000000 \\
12.000000 3030140195285082007556159700992.000000 \\
13.000000 738596672600738731741989555929088.000000 \\
14.000000 178967655284025136426021157796315136.000000 \\
};

\addplot [name path=B, solid, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 13500.000000 \\
2.000000 12150000.000000 \\
3.000000 8201250000.000000 \\
4.000000 4920750000000.000000 \\
5.000000 2767921875000000.000000 \\
6.000000 1494677812500000000.000000 \\
7.000000 784705851562500030464.000000 \\
8.000000 403563009375000007278592.000000 \\
9.000000 204303773496093739860361216.000000 \\
10.000000 102151886748046874190788165632.000000 \\
11.000000 50565183940283204342921258074112.000000 \\
12.000000 24822908479775391805900060270526464.000000 \\
13.000000 12101167883890503380860756884342177792.000000 \\
14.000000 5864412128346935670407861298669654376448.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=1$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dashed, draw=none, forget plot] table[row sep=\\] {
1.000000 170859375.000000 \\
2.000000 17299511718750.000000 \\
3.000000 1313681671142578176.000000 \\
4.000000 88673512802124017172480.000000 \\
5.000000 5611370732009410693443878912.000000 \\
6.000000 340890771969571677999321925550080.000000 \\
7.000000 20133861219452829932409460581264785408.000000 \\
8.000000 1164887684839770891736910278544099677044736.000000 \\
9.000000 66343993925640072281525390601776537143907188736.000000 \\
10.000000 3731849658317254396499926989683113135956817082318848.000000 \\
11.000000 207817377847542095168000847895281571853837000190638161920.000000 \\
12.000000 11477187003852892066657262616875793725519575998792069097193472.000000 \\
13.000000 629451974742557031319892469709306178926229035138943369524625276928.000000 \\
14.000000 34317237469137489779927033214461360267450368525562250054229118758682624.000000 \\
};

\addplot [name path=B, densely dashed, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 2733750000.000000 \\
2.000000 1107168750000000.000000 \\
3.000000 336302507812500013056.000000 \\
4.000000 90801677109374993584619520.000000 \\
5.000000 22984174518310546200346128023552.000000 \\
6.000000 5585154407949462372340890428212510720.000000 \\
7.000000 1319492728878060662450386408653768976498688.000000 \\
8.000000 305368317254636900643480608058664465739215273984.000000 \\
9.000000 69566719774571964432672767975648434212209624336039936.000000 \\
10.000000 15652511949278693384257229772535840158596221715638273441792.000000 \\
11.000000 3486597036701828799726106513322284311811343780990377620374814720.000000 \\
12.000000 770220981744131209707981171568201746017946555040601129322159494135808.000000 \\
13.000000 168967227870118779308361616977383791583679881407962286756519289441293959168.000000 \\
14.000000 36847853154752831983080211230604324151093286530109400998772072889860496530866176.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=2$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dotted, draw=none, forget plot] table[row sep=\\] {
1.000000 22168378200531004293120.000000 \\
2.000000 25566807897717877291101025174814720.000000 \\
3.000000 22114664641880023248741396715105911383500259328.000000 \\
4.000000 17003240005707988717693158068055071840597868717083289714688.000000 \\
5.000000 12256156238977674264618708634069546513369262837568296325622204335128576.000000 \\
6.000000 8481020739321007399644359805901651837788815656803185693810161656735657169812193280.000000 \\
7.000000 5705681242599550104828720644227526435380233672032709306346916143735674612925990573193509732352.000000 \\
8.000000 3760209505516303769336498827070766286277286474262314256139211066358838982700523728739393043084979724091392.000000 \\
9.000000 2439367065211291543503750316008733751245291837779679700651329302629750048883222522510222942665281866386619065945817088.000000 \\
10.000000 1562957745590945540882423919066227845221513064091144318028482840819599464512027879327312897719185877626561142414899754422975332352.000000 \\
11.000000 991408213977926989651473644501699975624393621393805251005150094229644278215505161640673214871983781513313269860391313160712729345207520198656.000000 \\
12.000000 623668291482769261950521452767398655151269961948872583136754034287527889962040177022737378690509531302094684885971377051564039918317692760890432590708736.000000 \\
13.000000 389608444229295692892328958718351517992415621630310034977073959352853445814146114273476081223497777695721785551177147960789491948480388468864974387275469119645810688.000000 \\
14.000000 241950004752208181759740901064090265812445319164745919671466035840810207735935932845289135450567434421420853186135347481290605310824235804884042885501151948904238648780828704768.000000 \\
};

\addplot [name path=B, densely dotted, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 22700419277343748396154880.000000 \\
2.000000 837773161192419403074798392928328744960.000000 \\
3.000000 23188906591523987258072258801938896134865167925116928.000000 \\
4.000000 570534060551208319284602269259805280330456025212298483067797897216.000000 \\
5.000000 13159947555268867860169550873270383416117952664745998221246083617701664468762624.000000 \\
6.000000 291405653696651744217972219177636019485450081604339539708237711585222605291290308797047767040.000000 \\
7.000000 6273462870621621689485498073210182969070991602231929936136921617356584379139734625349227156456845609009152.000000 \\
8.000000 132300610374048614679361864346921375147788853203597602450575185946644473702225175978046819753491717028213816976310534144.000000 \\
9.000000 2746483151476358252926066716995007731982644731508021413190704628687506835140206148261519389993538339668589433388361764295921905958912.000000 \\
10.000000 56311487365113702603246884575018531554839848956477554790958058420346634410064534540447485266077334308608127177516534482254832051402903211512692736.000000 \\
11.000000 1143015849739018484345235354454041341563194890132289507248474780090379497734589326869310054116756447895198116042999084353234324196869111187390498023637312864256.000000 \\
12.000000 23009298719740670217163847988136960796787270953764222355926396562390144112005391306899374625716245147380756205407798096638877870119689765839042840989887437441996356428234752.000000 \\
13.000000 459968464617853355330312965109606673121238357485382644155980338590329060353283966062004570461420149658029283226211983458750770754506311423528688620682334391258291527625397410899230195712.000000 \\
14.000000 9140612743775834372918772063550939922645077173485486557953088391986311548704226754498339692066593565586133645231387808400617546768589974205261048540603854172451447755124393058712502840015506032820224.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=5$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dashdotted, draw=none, forget plot] table[row sep=\\] {
1.000000 7371554880626674416247132238368637127833419776.000000 \\
2.000000 4902462495591069859097037540216704441182407850058236892122793952411648.000000 \\
3.000000 2445291961114092835902543569059685373122394425906642357994401395520681097278233669704001519616.000000 \\
4.000000 1084163140093907290453201746620431373957844134334183252465993655761846274503957205454769330624543457814122549542387712.000000 \\
5.000000 450640097262694116974365840283252958318418710886163513378995286260018696801609908063557380668302542733040190403289309797296745776181550252032.000000 \\
6.000000 179819281951982633390312778836610322029894403782978103072307054634727052184578317337999410813503580480844115553495505460664893148505499622439945893680131877327863808.000000 \\
7.000000 69760282376040725102490915792415319636465106658838790165981220754709026012611237059080572702287551508263952167491607055059067170898540292854744284362789170402615458389146455567934280433664.000000 \\
8.000000 26510954110078435384359330147202343691506715113005836003416559446656588576011163359250057845645297828992527899498181396464985369220461738283581414108517372751971229563267454940916817442045428343268269216749322240.000000 \\
9.000000 9917519464729248568154543924311925175108542220736403273348457150401605311644781737259294453621543180684361727403982753090754332759115212947499116569597827297267943512926820029738568042903828046327800384115207214561648790175045749047296.000000 \\
10.000000 3664255371754096501304091171903729849315209988766190390671983216313546911052433074758529280702065377578557473157079636961429156748500837022522093339170874646816041934801083755837189671782304822036514821479791509480084315396555412589791936537090238451105660928.000000 \\
11.000000 1340304881922140531406288112166590668887416193816426912788033530670861291066237818842655388544893873218222436638211278007660435086197519698137783791767870176166078084857757277142818559462681726756757014100681001021316631987673074261295560926363865761992062688564907960580828557213696.000000 \\
12.000000 486202672251295609771413934563343024888883840838857788833799907463459411345692909295364195585311900797222941754608189971806305831169718596183095521173571313344174165042677511158780527058601105903227235780282007784075108564805086159900101666671823447834325951046159539106252062494733678859576437115130478592.000000 \\
13.000000 inf \\
14.000000 inf \\
};

\addplot [name path=B, densely dashdotted, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 7729635530507995752690752933979632044955055975038976.000000 \\
2.000000 5263979022107547308618276081428757581944099321633449786772020010438652122365952.000000 \\
3.000000 2688626944552123508456785733715575334300221814907321363649095205083670068340584505350336646933765754454016.000000 \\
4.000000 1220659178433936931252463080629818170162881924859362752387443354144764517043125569457169912890975952894010850599421867141959975436288.000000 \\
5.000000 519552658972281164722249596524475966410511652255203250437921975779390122369778780683456147550407704955841223922862892431321637378197583442540859093565657055232.000000 \\
6.000000 212293137515932324812075075874971730194210776048519172841691640118195741780665769405154409244622565231939777201621717057518894251182318933512781757099156117617243938472083808690836078592.000000 \\
7.000000 84335006548003004355938394741693716285632769656190247535522361798294909475218763906405292111324655921519911844878957303244141654968610869617200058488330962279426576670041091336001890605603961447184824533059108864.000000 \\
8.000000 32818971572523411964545020245645189836316516507643804903693916793664402956461535026337697844605240187818671602283799704022165268966740297470727419390759045672265185723290284236006350557681802304062929373823180883479542513498315921565941760.000000 \\
9.000000 12571949502239180316737309233780275310437568995258795922061897823510043695021577225009558114370440048353704039545960895911399652445140387894591414071128443707494201892932217061005495865352356136343773319426877507489332760234461886900491116069758366428930821425463296.000000 \\
10.000000 4756475413907040555788850287384351699550086014717554680442606150938132444495996326414545206288134168922684517877674425642427320346722412264230979431659429122387863419810098265049926995074175934294753615516168352444341731554614302517345886410027066777322620352829297184902032754889321214902272.000000 \\
11.000000 inf \\
12.000000 inf \\
13.000000 inf \\
14.000000 inf \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=10$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\end{axis}
\end{tikzpicture}


==> field_size_comparison_n=30_mu=10_d=29_combined_new.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = 1\columnwidth,
	height = 0.7\columnwidth,
	xlabel = {{Number of local parities $r$}},
	ylabel = {{Field Size $q^M$ (logarithmic)}},
	xmin = 1.0,
	xmax = 29,
	ymin = 1.0,
	ymax = 4149515568880992958512407863691161151012446232242436899995657329690652811412908146399707048947103794288197886611300789182395151075411775307886874834113963687061181803401509523685376,
	ytick={2^0, 2^100, 2^200, 2^300, 2^400, 2^500, 2^600},
	yticklabels={$2^{0}$, $2^{100}$, $2^{200}$, $2^{300}$, $2^{400}$, $2^{500}$, $2^{600}$},
	legend pos = north west,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [name path=Construction_A_lb, draw=none, forget plot] table[row sep=\\] {
1.000000 571.000000 \\
2.000000 1721.000000 \\
3.000000 3451.000000 \\
4.000000 5761.000000 \\
5.000000 8651.000000 \\
6.000000 12121.000000 \\
7.000000 16171.000000 \\
8.000000 20801.000000 \\
9.000000 26011.000000 \\
10.000000 31801.000000 \\
11.000000 38171.000000 \\
12.000000 45121.000000 \\
13.000000 52651.000000 \\
14.000000 60761.000000 \\
15.000000 69451.000000 \\
16.000000 78721.000000 \\
17.000000 88571.000000 \\
18.000000 99001.000000 \\
19.000000 110011.000000 \\
20.000000 121601.000000 \\
21.000000 133771.000000 \\
22.000000 146521.000000 \\
23.000000 159851.000000 \\
24.000000 173761.000000 \\
25.000000 188251.000000 \\
26.000000 203321.000000 \\
27.000000 218971.000000 \\
28.000000 235201.000000 \\
29.000000 252011.000000 \\
};

\addplot [name path=Construction_A_ub, solid, color=constructionAcolor, thick, mark=x, mark size=1.5pt] table[row sep=\\] {
1.000000 1140.000000 \\
2.000000 3440.000000 \\
3.000000 6900.000000 \\
4.000000 11520.000000 \\
5.000000 17300.000000 \\
6.000000 24240.000000 \\
7.000000 32340.000000 \\
8.000000 41600.000000 \\
9.000000 52020.000000 \\
10.000000 63600.000000 \\
11.000000 76340.000000 \\
12.000000 90240.000000 \\
13.000000 105300.000000 \\
14.000000 121520.000000 \\
15.000000 138900.000000 \\
16.000000 157440.000000 \\
17.000000 177140.000000 \\
18.000000 198000.000000 \\
19.000000 220020.000000 \\
20.000000 243200.000000 \\
21.000000 267540.000000 \\
22.000000 293040.000000 \\
23.000000 319700.000000 \\
24.000000 347520.000000 \\
25.000000 376500.000000 \\
26.000000 406640.000000 \\
27.000000 437940.000000 \\
28.000000 470400.000000 \\
29.000000 504020.000000 \\
};
\addlegendentry{{Construction~$\mathsf{A}$ (\textbf{only} $s=2$)}};

\addplot[constructionAcolor!20, forget plot] fill between[of=Construction_A_lb and Construction_A_ub];

\addplot [solid, color=constructionBcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 inf \\
2.000000 inf \\
3.000000 inf \\
4.000000 inf \\
5.000000 inf \\
6.000000 inf \\
7.000000 inf \\
8.000000 inf \\
9.000000 inf \\
10.000000 inf \\
11.000000 inf \\
12.000000 inf \\
13.000000 inf \\
14.000000 inf \\
15.000000 inf \\
16.000000 inf \\
17.000000 inf \\
18.000000 inf \\
19.000000 1400342030033272065500253020866851775313430890846408289651269080097572604680601488366247315754167217599341612106939911159984258257631400665742360356448381913609765121515594968100599549676025529367401290689640301226154328177786606896695259616752104213966785723984235112314164642899201547785767867440431104.000000 \\
20.000000 65331862350007093606220597045743398343492646151192553669815376267199059796726408593423952239567300653784856739997124480076762665270177832161492031657164818350201670539041182267379074591071222898501001617239997584319792419851548007044612863855117649467598698490834769092238376960.000000 \\
21.000000 872267016993989112081794025062724154071898086943562743563491578322817361083393426888025001088266933991768400957153911623835508830805165993974115956103547084577296231818463936288791966279007005606108211390637203546975615819046374000190772341145883115520.000000 \\
22.000000 3660284504921989550035314495531567922369935757627266833223656422584355345224694572542902860211860560672614406633594487043715722543335202886930450038660085587871508398847678759171147150699986456244756700310021937399432906539008.000000 \\
23.000000 5241267815392675152279528718893812741563073090816041942385766445491411743048535120002062080401875894631530066167325751590641878060456557241625450958813982133211237377458109981921874028346643929104384.000000 \\
24.000000 2753910271508939538850582602678438897597685817027564884876674865663411396882397756635448619756234863628459982415137755426863619704410444314580194909257522910063982008074240.000000 \\
25.000000 566321656426937657135775125604678267265951872754825687430377830176484164210371526537743884147258132954116322722992127076584948138613804743262208.000000 \\
26.000000 48281872807623251560334512360135916471683607998632060837139745607271615830457206006862823585848103639248449501659136.000000 \\
27.000000 1797010299914431150573451021365843026241610324660158140086748410833928433657644874465280.000000 \\
28.000000 30590439823849990096148735852963685659241924646380020695040.000000 \\
29.000000 248423414191435673039919906816.000000 \\
};
\addlegendentry{{Construction~$\mathsf{B}$ (any $s \geq 1$)}};

\addplot [solid, color=constructionCcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 6863037736488299749988748434868869078712320.000000 \\
2.000000 61409422144648159658159667412547210418943156027392.000000 \\
3.000000 58149737003040059419028907501329579287825610920951808.000000 \\
4.000000 1144754599728828124910369359261850065359091446312861696.000000 \\
5.000000 2525116829404234886385693360953036811671061897632808960.000000 \\
6.000000 1338258845052394738677175952815196262866428280291983360.000000 \\
7.000000 257658087510821828546207542044772636664090936439996416.000000 \\
8.000000 23155135014761876977147378606036509503986007179001856.000000 \\
9.000000 1144561273430837543958023221799986282312517319393280.000000 \\
10.000000 34867844009999997528759997438879193509148026208256.000000 \\
11.000000 710828541849599795578199549581989243015206535168.000000 \\
12.000000 10314424798490535354267685735975577005951287296.000000 \\
13.000000 111711612184670082022395583201719279322923008.000000 \\
14.000000 937537496836987443825001247598133662187520.000000 \\
15.000000 6283298708943145447503124221048142168064.000000 \\
16.000000 34464923849799413031606779282588696576.000000 \\
17.000000 157910965631566919612734156354617344.000000 \\
18.000000 614787626176508382809612028477440.000000 \\
19.000000 2063589989304280010079936184320.000000 \\
20.000000 6046617599999999904436977664.000000 \\
21.000000 15633814156853822024056832.000000 \\
22.000000 36004060626969602031616.000000 \\
23.000000 74463532525889994752.000000 \\
24.000000 139314069504000000.000000 \\
25.000000 237304687500000.000000 \\
26.000000 370150560000.000000 \\
27.000000 531441000.000000 \\
28.000000 705600.000000 \\
29.000000 870.000000 \\
};
\addlegendentry{{Construction~$\mathsf{C}$ (any $s \geq 1$)}};

\addplot [name path=A, solid, draw=none, forget plot] table[row sep=\\] {
1.000000 9000.000000 \\
2.000000 5400000.000000 \\
3.000000 2430000000.000000 \\
4.000000 972000000000.000000 \\
5.000000 364500000000000.000000 \\
6.000000 131220000000000000.000000 \\
7.000000 45927000000000000000.000000 \\
8.000000 15746400000000001048576.000000 \\
9.000000 5314409999999999808634880.000000 \\
10.000000 1771470000000000070787268608.000000 \\
11.000000 584585100000000009615903293440.000000 \\
12.000000 191318759999999987282069663252480.000000 \\
13.000000 62178597000000001343049787439579136.000000 \\
14.000000 20088469800000000848250644366878572544.000000 \\
15.000000 6457008149999999995381617909436086484992.000000 \\
16.000000 2066242607999999998522117731019547675197440.000000 \\
17.000000 658614831300000026067264618942820464619159552.000000 \\
18.000000 209207064059999983225448662682714800355952033792.000000 \\
19.000000 66248903619000001016170539522180859050927211937792.000000 \\
20.000000 20920706405999999140331621487506831529148375231365120.000000 \\
21.000000 6590022517889999561721733299665251945802048602556596224.000000 \\
22.000000 2071149934193999938478652084470723570190841625519581036544.000000 \\
23.000000 649587933906300028600586818791815275994522527214554104987648.000000 \\
24.000000 203349266266320000017415536767080309337712286748586518121545728.000000 \\
25.000000 63546645708225002974117556068109149269269906063883170589096017920.000000 \\
26.000000 19826553460966200086099734390649973686689747047352529901980812836864.000000 \\
27.000000 6176733962839469854141339180143500851556428653043617531654608152166400.000000 \\
28.000000 1921650566216724081308048012069234778107576492039129077886089970073993216.000000 \\
29.000000 597084283074482089394419287254765012707485991696921300044003986621364961280.000000 \\
};

\addplot [name path=B, solid, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 36000.000000 \\
2.000000 43200000.000000 \\
3.000000 38880000000.000000 \\
4.000000 31104000000000.000000 \\
5.000000 23328000000000000.000000 \\
6.000000 16796160000000000000.000000 \\
7.000000 11757312000000000000000.000000 \\
8.000000 8062156800000000536870912.000000 \\
9.000000 5441955839999999804042117120.000000 \\
10.000000 3627970560000000144972326109184.000000 \\
11.000000 2394460569600000039386739889930240.000000 \\
12.000000 1567283281919999895814714681364316160.000000 \\
13.000000 1018734133248000022004527717410064564224.000000 \\
14.000000 658258978406400027795477114613877065121792.000000 \\
15.000000 423166486118399999697329711312803363880435712.000000 \\
16.000000 270826551115775999806291015240194152883478855680.000000 \\
17.000000 172651926336307206833377016268146727877124961599488.000000 \\
18.000000 109684753201889271205304028460595177249021379892740096.000000 \\
19.000000 69467010361196545065532039650010316460185052184882184192.000000 \\
20.000000 43873901280755710197144740665767926755016573413207824138240.000000 \\
21.000000 27640557806876096721727712865719164897285315661897541768708096.000000 \\
22.000000 17374064907179261435921528705007787506691455586566561639801290752.000000 \\
23.000000 10898277078139719340638222785623143917459719255944452563064447827968.000000 \\
24.000000 6823269127183128330824368444194496078211231961269947418426173865066496.000000 \\
25.000000 4264543204489455405989650590187111635467133505333911006952444549534842880.000000 \\
26.000000 2661074959601420060349710731316503911487281689590364978495927398557120724992.000000 \\
27.000000 1658054397905500145094683871272486796523938235211229259999299173828104971878400.000000 \\
28.000000 1031678292030089047184213889179397082464732225390807967730424154347677445355732992.000000 \\
29.000000 641114367190126726521694820917711337435919187179101131893700120858096010894476574720.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=1$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dashed, draw=none, forget plot] table[row sep=\\] {
1.000000 810000000.000000 \\
2.000000 145800000000000.000000 \\
3.000000 19683000000000000000.000000 \\
4.000000 2361960000000000123731968.000000 \\
5.000000 265720499999999997973706571776.000000 \\
6.000000 28697814000000000974614211004989440.000000 \\
7.000000 3013270469999999876952173062940589555712.000000 \\
8.000000 309936391199999984304067168585678715040563200.000000 \\
9.000000 31381059608999998295113683548474037011282856509440.000000 \\
10.000000 3138105960899999791296063476031072355143832667884093440.000000 \\
11.000000 310672490129100021435322460650215355140238868719434226204672.000000 \\
12.000000 30502389939947999089173807183247722523353822564611090433274019840.000000 \\
13.000000 2973983019144929887202435321942550640795307486179079266572428308905984.000000 \\
14.000000 288247584932508612196207201810385216716136473805869361682913495511098982400.000000 \\
15.000000 27795302832777615813009620603773842930539867254487594749586082114643563441553408.000000 \\
16.000000 2668349071946650952076751908316162685413015626966207761381593531740382753595026571264.000000 \\
17.000000 255160880004898500533572029344251575466666841150491695289466932528191886780724854478864384.000000 \\
18.000000 24315330918113856993877715911959542944429031618594241933138040669398898112587960948308064600064.000000 \\
19.000000 2309956437220816508623121468261019058084557135314656800017268748048757725149283996239135191909531648.000000 \\
20.000000 218837978263024728954779063081260842262486059937313073406489898181306535259700207289344983843015002947584.000000 \\
21.000000 20680188945855837712753968858896879097226770736181274283546596108087101277655656914383313352138786312460173312.000000 \\
22.000000 1949846386323550240264207812124572029862349937688562169071142982201984492513179119654755459878988250908068367302656.000000 \\
23.000000 183462819076806784483449170621657663061553655567562363412131190348239343405674428155378594832134248530026620340477624320.000000 \\
24.000000 17229551704604463049581036080764569966176570448860088656587360072498805799881021870295036414166076101749667841080592095510528.000000 \\
25.000000 1615270472306668339850111918497675624216486465509609559385916537222270315101879329547772236060935002875209260965282704832015106048.000000 \\
26.000000 151189316207904159693177460439250436787498021007937235006011385797925703260489864127899209914960246612285921271095110065395254167601152.000000 \\
27.000000 14130386091738734775014699785951293746445284341432073213937835459818352325466817506188594482947754543736912315321258982952090750037430108160.000000 \\
28.000000 1318836035228948493314415897471710355389028424248500956023278430842295531741679925382090950636132029759986106620169329417625445703932408886198272.000000 \\
29.000000 122934358998126991814921908503293649932803087178649888494621254906245724291743326417348574203518737441325979434972091417066052859954315769532213362688.000000 \\
};

\addplot [name path=B, densely dashed, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 12960000000.000000 \\
2.000000 9331200000000000.000000 \\
3.000000 5038848000000000000000.000000 \\
4.000000 2418647040000000126701535232.000000 \\
5.000000 1088391167999999991700302117994496.000000 \\
6.000000 470184984576000015968079233105746984960.000000 \\
7.000000 197477693521919991935937613852874477123141632.000000 \\
8.000000 81247965334732795885405383841724161075593399500800.000000 \\
9.000000 32905425960566782212297125840524711833142932547242557440.000000 \\
10.000000 13162170384226712724632244221771030903469197934236924651765760.000000 \\
11.000000 5212219472153778945225034951980163459704497792101591410828642353152.000000 \\
12.000000 2046980738154938437947488898622794489129488502368616880778287272175861760.000000 \\
13.000000 798322487880425984359214289956155387064980567712694840582515350128486676168704.000000 \\
14.000000 309503487609026714155264166753819124739419667617242390319127246304303233606719897600.000000 \\
15.000000 119379916649196016757728771826576429566909529482205528687173532219164627678373094797344768.000000 \\
16.000000 45841887993291267583587650912494036648257753482227192129101263980760327556852262207319573528576.000000 \\
17.000000 17534522157433910073458086657502605475612960333903821529405723655712364027771967570577306439986970624.000000 \\
18.000000 6683747269421866866760042372162883342171535116467981734191341013029517783808090764563730175381132768444416.000000 \\
19.000000 2539823962380309512948021426077844184603109708497893792137774466076743230193544059305797797010975288022267854848.000000 \\
20.000000 962459606796748899225641306971685179353899289688735191443580341087315402231278855241889295224215383753950087385972736.000000 \\
21.000000 363809731369171098447715280253601932734689216952682155931395936978350002614152650738370981296358272471649819351171089825792.000000 \\
22.000000 137208241544944516408077761780494322012244023117086922332952687507823549835563190974992310453169269231098199082549628992523075584.000000 \\
23.000000 51640192726915484972963229931821049587771649924263357270954503845133604035486346756151880666477442322792474763051649038691482908753920.000000 \\
24.000000 19398750659154338490244392935405608679566788850953518123503658330582826328927531073268071863411646914799073166964573693682339331097831145472.000000 \\
25.000000 7274531497182876613869404665295493406944075441389337346091496369401592740560698478214343005085114250591668530055446379781607710265580512826359808.000000 \\
26.000000 2723584592545269059774824419314795998634654782010420649615363734632313955880972469115544059066159256158288000730883153037174664702269694880199441645568.000000 \\
27.000000 1018201624597692883834447442475697161096867610621846682231845510007942676915964834958786853181289835603445196109582070495531206862184612570781013786765557760.000000 \\
28.000000 380128606516471985267276795555550901243631657674762248699260976298323713157692383848469637337556658610989484915054888652825877783670483598375562559356509374906368.000000 \\
29.000000 141733666143998848590767211041029815685549271707576302790479089712574300249186431974426629267525321056351614340047741884940287251484120078619424829448883056486004031488.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=2$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dotted, draw=none, forget plot] table[row sep=\\] {
1.000000 72900000000000.000000 \\
2.000000 3936600000000000262144.000000 \\
3.000000 159432300000000005821098360832.000000 \\
4.000000 5739562799999999567733543694873133056.000000 \\
5.000000 193710244500000009997082608932133595286339584.000000 \\
6.000000 6276211921799999742099486446252049458744512569409536.000000 \\
7.000000 197700675536699989312574076562184526141186619023245591969792.000000 \\
8.000000 6100477987989599911370866225827331269706593806764331344634486718464.000000 \\
9.000000 185302018885184111427334192813350932937967403565296827426076072522297638912.000000 \\
10.000000 5559060566555522872993122032222505166833397320803830072955704071418656738955493376.000000 \\
11.000000 165104098826699029757017195458045137066666779567965214599066838694712397328704317603971072.000000 \\
12.000000 4863066183622771339489993492886016532017461999270639565753375985071810834315309177610090544365568.000000 \\
13.000000 142244685870966061089131538912281508292830386400639991142540973405747681442927326273191115977105338269696.000000 \\
14.000000 4136037789171167375676806590458275632334283352739995903373028412503922603418505771765746593815214291948121620480.000000 \\
15.000000 119649664615308757687414641230374997443133834222169790290950098937254819403772742427578891439023914350305231644473163776.000000 \\
16.000000 3445910340920892271726075296720929177150108152107485789219184971701699778126304473420907666329599361577277800809425182503469056.000000 \\
17.000000 98854552905168108294352026547581700339300346673176320619474080421395400975998415578589780907199359908822395158230804291411037539794944.000000 \\
18.000000 2826077218347746933849148955902303582827767011237741368278617237106671447984602052456733577027587842341327728993362681467499365206738555895808.000000 \\
19.000000 80543200722910783433038293905349828812352730194605811702265343968478522436620524750249836737123722058486440270219203660972296664211471286029393068032.000000 \\
20.000000 2289122546861675088674518858723284894417742522304301368911166591286592586963138982439972717751068449371029333798718563812346936017501975065220483357844963328.000000 \\
21.000000 64896624203528483474845253785699265437529639291449972292600932576120994801267115188456243315258447458298889242154486201737713750879391676693183862113239840776519680.000000 \\
22.000000 1835647370328377106448923788496167525524266269116037954168605598989032697776855136260744580773432170476795131843341844857193652477912326204923696241421139933673203494289408.000000 \\
23.000000 51815318953360102814433933949524207066357165452018166171023507297774429028152564047768101673271453970099350642380206019946488542577024509560930384460245323525248039095356926984192.000000 \\
24.000000 1459840290512058470000934418511109403677835499370148193640673179220960942418824926572980149637668392997717802708786917824490841686031445145574707772912114920878462799400761681948704768000.000000 \\
25.000000 41058008170651643194023797715675131655575044028851004543044063115954584283452488251318413952067311475976473550238232419693519001884357733170821174060174367014006654111968633620369927003160182784.000000 \\
26.000000 1152908869431898261385970844591312219130359190057764871819103430384129865653239066983888054393489769546512371665636648679972442878476382215009450646492239391480265155299470740629645939225172990874353664.000000 \\
27.000000 32325790992917452462809650083265918960931924493803734676880388250109368425879186961175862996943936932326301256901932830421683635493691410989139536537870265621805376583644796369151694778653737265810733856194560.000000 \\
28.000000 905122147801688710606672133383538430120659547538117515091592851539164717100386016545526765470146905600263225837690438818354975336282079734137592259490541681684060263037660960656791734976916506496813302438573425819648.000000 \\
29.000000 25311094347454368568960881820432073808343123247026424929383555288194930598871469009407125964350926390111695313615318796384241364286961529544900654432658376026817954400972293543798413765691206658134718778498350552886976446464.000000 \\
};

\addplot [name path=B, densely dotted, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 4665600000000000.000000 \\
2.000000 2015539200000000134217728.000000 \\
3.000000 653034700800000023843218885967872.000000 \\
4.000000 188073993830399985835492759793602823979008.000000 \\
5.000000 50779978334208002620675223435905229202742203908096.000000 \\
6.000000 13162170384226713059143422199730378026504972023962347241472.000000 \\
7.000000 3316866936825131647894746798484307226928334403662700317525065859072.000000 \\
8.000000 818792295261975387733199030222479323323374247362779584516025797798413729792.000000 \\
9.000000 198966527748660034379805059648975122284914798756745918581888147272848147476264255488.000000 \\
10.000000 47751966659678404215370841522665435773480930746852941189772086086794358036127706498929262592.000000 \\
11.000000 11345867278339588871061114896031097660690739039584825695497821188990353194440684898608845343520980992.000000 \\
12.000000 2673498907768746714111441327513375956573483032037142116853042106556827103344989116155391273939065808443408384.000000 \\
13.000000 625598744417886728503048295086490102643977524086570921397189790840516638950603731812431262391716364918130225010704384.000000 \\
14.000000 145523892547668433507729655166857703370174194807730293933352002520540324277433631464825829732022200329412431778546678350479360.000000 \\
15.000000 33678386561031833859511712145475752154519531535420938483060506604566859307915027922464472248519366429669199546333039006028390052397056.000000 \\
16.000000 7759500263661734634561281127795857479220280686629169367079268557381165915655600273191757241133988375301658840233821333047859479612223691685888.000000 \\
17.000000 1780805310510368301279570225668029167311486577468787958752484046424787998219308843329325741831519833468020107570535673213010512138616524876919022288896.000000 \\
18.000000 407280649839077150485196408322317700980155999528849702435122830306916181255490465599362652581338570842641649670891450112443995321625189856976491765401256984576.000000 \\
19.000000 92859988163309585489496215943080145429141017311365070878856988918760723016197310733938583250941402938165400349004282109477632971226039899593440818640395990578581471232.000000 \\
20.000000 21113428887657760147603083735458214063710252576509720082570390930696747831610317191506566803439551036364259222569239144690383650941407336002008435255120307343273177475421569024.000000 \\
21.000000 4788525671720779611211353912860537928175106627370379194286783590304811194934526659460920659300867632416751114567535198260164737762790854999869661732925017732877194514505675495199211520.000000 \\
22.000000 1083574952000816416323783212774675896968580252641041934680587091127143095966327004108220948712988517160364080281427750957846361763807808389598843917558737471781864820918591383230357766978666496.000000 \\
23.000000 244690925524548014930877921155933924820600556302886097582928857051366132926247961678930452412036847047307412442785130992593490065359640114337238258467381076639386902553838140827156281941105520653893632.000000 \\
24.000000 55151206866054645255688040128526662482151944992374130577680383781850211531925592997173129119224323959155537924850794849531603810419934348751418653324352460831963545121349660522666956906881887357422192820224000.000000 \\
25.000000 12409021544862294797259511508729137746290082104002925968661488034755598678607261045359280162471971697733799161837204825891318417373598162588374041621805069404791897425167712037410699213858949796056973050400646413418496.000000 \\
26.000000 2787562599837866194602137859670618773657233791150148439876906402546934534792986870292834632268691410927781092485424929477520265079890113537651350434042393447206292179081313019205788886033886113365521311026680216583762218057728.000000 \\
27.000000 625271733932862858523150635290097682158657380358828175672293504067263058079575175524203034237839918832657024495913417549244430325722386582271657783037881880676307705239105842396376250585981536076275019292798208466119967803607833640960.000000 \\
28.000000 140060868400961286753901885640509529201063931301665213839078723394494213020112586562345422262531572835708919077350924378280422020981702593322964600583952063541421247846681261535785210057064115433336128542055431757130227942970182497583071494144.000000 \\
29.000000 31333617130843627639854005198712812311324631892770578817001056926233592906534701908069036135317777459143213749024249835187695744379109520210255886821689075526998919489824324484811131983217129831614640576905414828916392083234219727563916308269221543936.000000 \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=3$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, densely dashdotted, draw=none, forget plot] table[row sep=\\] {
1.000000 6561000000000000000.000000 \\
2.000000 106288199999999992152608210944.000000 \\
3.000000 1291401629999999968853178091521487929344.000000 \\
4.000000 13947137603999999530733684829034440256708843405312.000000 \\
5.000000 141214768240499995551945083048792253177378766823512780832768.000000 \\
6.000000 1372607547297660095294926001078182830208125296535458086373728660226048.000000 \\
7.000000 12971141321962886940603274329439515459593489370134076221077274151212366046429184.000000 \\
8.000000 120075708237599294368739778514941917866666748776701974253866791777972652602694049166524416.000000 \\
9.000000 1094189891315123660470659964590195104341682506820598132703096750447820008013145307137071543673159680.000000 \\
10.000000 9847709021836111408613932037701011851060798980959737063561929953825430526248371744946524584931699750105776128.000000 \\
11.000000 87743087384559753248376345245950506863693045823250616216941542170360697002778303418846524463112528783954510382899396608.000000 \\
12.000000 775329826707200858537124934558620691891313644271569501898623286958724128051189677903476914477201223681412366195248318203687862272.000000 \\
13.000000 6803519229355686869060422567217808488319837633737279759153519679067643977206691660607178367229901882099546507482352529720928129639000309760.000000 \\
14.000000 59347621585302684920524020165806750668719800827619197943910518869267267458201305015444906389847490352934254389120615726382618615294564150017058144256.000000 \\
15.000000 515052573043876918197208829305942972615748783507621207744329707473472614587284217478153537764217797023846869498389684761762777206208940071110951093965483409408.000000 \\
16.000000 4450054231099096106034883863391553233247329200911630293868101303058489162595176731180365550098144726562443693624344249988108504385640376101640443180963727508343732830208.000000 \\
17.000000 38298279226396594915696445031299287289405100087224785094946135674546338122944058400069415946790842821630568740192833016531704004396022908188555884204619781661156437398378619338752.000000 \\
18.000000 328464065365213134978321057947236013089996573598851367962417068152628094261596131927005143862088106542445010231643199962268503210032872829417011445799167207579520009979612354192186693124096.000000 \\
19.000000 2808367758872572288139891311176734443360881504487404216050279215918848002599431123067201221865632853464297661566760368871965855314307346150008421998289184439156887517088335058690519294852474957987840.000000 \\
20.000000 23945030365124037509506224469916912225528357195323855347843692852359552736446059112196886009979986911082353133298794754788710967448835916084190850361255604682030258292414163754336166692257597950119301450039296.000000 \\
21.000000 203652483255379962642123092256051267560314248984498718439363769321111664541383100944423728283842566918165868268476591681240701171045673582543484541731851332465444334473161023792239715343111981813488529117963706198654976.000000 \\
22.000000 1728136786481367205798363575778153094641306495455613529038514699081762249096277942059486452241759852447627853847434796691216867571944266249816296363912176014921755657100667274463950566296701983235457876898168160823542568930246656.000000 \\
23.000000 14634176514612668297597946151177742838116310448876189995338109908286547761721771761366404521064074490372206823656154460092644989004239429892081673273929630050063035084702900253876073591526449568370745935243522215059575403017281853202628608.000000 \\
24.000000 123690604975682725122020393492354727403386771622381969051699224714045251531681522183894430847794098851469380678629388848691768826617243884677010059000854853230014059782364578877277784836251565161275170790738941689707044732283539059796403430520520704.000000 \\
25.000000 1043639479482322922363813598115220450284580741113872304026448523920071089960703167036558855089738465884129868803522854950297738398173959150833204657943699614789280858303187879618207806966454717813527480233607291367321140202625191280924746940953632393595453440.000000 \\
26.000000 8791618975159088855431008850090405566499857984958696858622476034735028526875865104374341749442453800590354462408526896008188169497491325962270471341796374946030781834111990394006248174429094417392256335224212595692564996806327717879808545405974505830784481803697651712.000000 \\
27.000000 73951041148742022365466720814544940933091853475421717923532883302519640852520796120477804886083135900638372477886335703878826247276486107480096607467744106252365794135765962834198312291203468561600613055683273930436243960890843879412726964344865805840252645044936174692961615872.000000 \\
28.000000 621188745649432971408067462746969879440415483798852617265628878908024426870221762579776776183566017666225776433297000817735894902168150409594089391263883173133670248673036833876356621461559323399820954317244775035315257195163488199353337998245045262235916021912419745294481942612304461824.000000 \\
29.000000 5211329869751850449820631862873099760758500975869236553584499357402091997316461268365295365789172765077729531967681708044538133806557145820257753289488622189856107387331375964554791634687385181711145621325999333267335439784895076626402510315774287195797586087513450472495053646973713493831704379392.000000 \\
};

\addplot [name path=B, densely dashdotted, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 1679616000000000000000.000000 \\
2.000000 435356467199999967857083232026624.000000 \\
3.000000 84633297223679997958761879405952232937488384.000000 \\
4.000000 14624633760251903507938604303289617226618732182568435712.000000 \\
5.000000 2369190669160808373374021878447526170683569884811707802792008613888.000000 \\
6.000000 368456532867888955413496915585678499678288688880630911584619239328048257957888.000000 \\
7.000000 55710627769624805935636557755459048909040446299249496504698158368283270920194162859966464.000000 \\
8.000000 8251539838792428269862629015295343753229628392425327778543869955629347777775043562624614795287986176.000000 \\
9.000000 1203074508495936141290826883955559939944149497960900075294327967000898633961194760255897003337844873877971271680.000000 \\
10.000000 173242729223414777330931018923591618258594015358370600471582975681835066176949560188091499975236095264340709418833960501248.000000 \\
11.000000 24697483478090010824514349821549773023752038750191012614216821294072073692820146377346961415361807613620602250608335001321035003854848.000000 \\
12.000000 3491775118647781024197586710215174197390432784744415235403255041136256280812297524858802344947160913881697443799176291060380687453800110764326912.000000 \\
13.000000 490245226658148407907658903622782640883497340763013156852281092224536696808523182201498712346677956733045205690832466316317760345399910848108024292557455360.000000 \\
14.000000 68423149172964960485641934186389050327316283768457759356330030607983513366285486305962153051998553645612478005290866523519674086217141828514961905006938564281925369856.000000 \\
15.000000 9501042999445992495224108723354601565299065173249519960674682506964965616640408250743724469298985606147482044433254937212509437681093617631691654279104577413097033040150636003328.000000 \\
16.000000 1313424184243413864649925992583005367700975301078353754917911710466662846445986662274029070538575388264877302705525763675198931732417223747721614510132842616840572878772222215525285440258048.000000 \\
17.000000 180858510170318084690845252051870777249887064475092796394093685178384195515930075874320313528423242697679335076316464417123284653614317265395797908955917756651568242341779724974558469209230421253947392.000000 \\
18.000000 24818043089724588795580045595801842904405342885668142996685566208327979070124290691377250583865924823585984973007096158436267221372494342061223969842807935975468101320165666476513962628165706482331264636269101056.000000 \\
19.000000 3395108294674323727983504277139626541873371930876177322362421150311368975702122573838052640306053011577801587533590058262196764606164766518681022809927429877630054169123406097718817567490398266994515352886452157176180899840.000000 \\
20.000000 463164247357676165350352704768428866885034705778503617615088596979662221879297066474466781276191607414246675596695152157793415997905503226466997747820737063218069703075762601489944523742244465865462306025188231051224425420871262273536.000000 \\
21.000000 63027390780432579892079507638960514723780490042934587762740098015942165161508448513264093227208542308411889528278271289707975570707614485815171740980144732487596194549233511834175535943382047132524913281204363445210982502525560319593267284934656.000000 \\
22.000000 8557318885389018170834755789325002650831682791597426446682130095644625379810443537289581781057655212600978919973874910292891484830818037175261091000054708150404123575723305016913204465652057229858730465912546367595816530337285408808848699188953114818379776.000000 \\
23.000000 1159438915162162942648635900795432340675659527336482763786400316485445112910405401669383991617092401380483893381351958442936438681341986886888741242498884631593181357610535511219877817454413820999047955568089249128248426977307477280421664249576348577367933051404812288.000000 \\
24.000000 156796469640017024654929432909784156024382350762862128807556903041277743512143380624217485374961521569083656175993098752184230396648426797187580875977195564040484009293698837441709779018570934956402403881375994202367501807643715216907070873252282358722236876378003445821372104704.000000 \\
25.000000 21167523401402296891341170421030251762838979977408814502916517463270027296519019452280089138346369754646513540512811402957866140441227901486187846452716445253946256370219018698111737611304769018114288361400501613146426586144501488109036387281839120567865467063453926256381414673090651095040.000000 \\
26.000000 2853043474134607365101580718594352888660709912243798941390694374113086020685164295633054469514233928609512153426402015688221448020755266895908234142039462617267950561927624927566834222584966178311542927607125102805912483834628576426960712472406707395635261780101359698060645325791271456387700224950272.000000 \\
27.000000 inf \\
28.000000 inf \\
29.000000 inf \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=4$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\addplot [name path=A, dashed, draw=none, forget plot] table[row sep=\\] {
1.000000 3486784400999999882683421207258610064177210851328.000000 \\
2.000000 41178226418929799052128856521477560744109743454695730482263880302713634816.000000 \\
3.000000 364729963771707866587419027512053879369499306195210766709294343356153322964669167598770877003464704.000000 \\
4.000000 2871591950767410116839742217821890346115995609920510213484135194029822515431675056347668549926272106341778242718648177262592.000000 \\
5.000000 21195579137608101351728040519257494351929053929504326077266390284047427952990310284177149540236869698485977731737515906318278073394164688881872535552.000000 \\
6.000000 150189330299594489591530447222785109136271676689304030258872008079561028537043130350577758872691352295025105242438711627775438194809073320795304056154914565585894609835261952.000000 \\
7.000000 1034661805900421495110537202825741326667005264080034341869525488582925811352349461225601469836553805288491780236795162742407561858389789058403472285537203600891479845750601534635492306486147913089024.000000 \\
8.000000 6982370854470170108314919155032968309367497878477049985536458662829044079037997202278647393882015175336590758902590850586974632533140345870606459137962211308871510321158488646454929693669469637946132225905520471288064245760.000000 \\
9.000000 46383976865881021920757647559633022776270039358393238394387209267766969324380570818960411567922787069301017754486020818259413309981466456753878772125320569961255272418386717078979169313594336935478189046527103133640141774606327147423651286445195264.000000 \\
10.000000 304325272217045363479291822006006455720015351092927618490494675098278835780235172905666782145389024112302919303499876690309159623305115323128500528185780068396408737405859734398346803854927419468271413221020889278258011704069499963042206085048465704176367703843777808433152.000000 \\
11.000000 1976711329905874218418277277862105423918078472601362887368919644897196186603693189593665952031296122189270587116195302322736217566329074612780505491378285503874062083330761464688768189914161287377384380956362140473219086257558969968947003091887709196211136754518014436304657006399948333504266240000.000000 \\
12.000000 inf \\
13.000000 inf \\
14.000000 inf \\
15.000000 inf \\
16.000000 inf \\
17.000000 inf \\
18.000000 inf \\
19.000000 inf \\
20.000000 inf \\
21.000000 inf \\
22.000000 inf \\
23.000000 inf \\
24.000000 inf \\
25.000000 inf \\
26.000000 inf \\
27.000000 inf \\
28.000000 inf \\
29.000000 inf \\
};

\addplot [name path=B, dashed, color=constructionDcolor, thick, mark=*, mark size=1.5pt] table[row sep=\\] {
1.000000 3656158440062975876984651075822404306654683045642108928.000000 \\
2.000000 44214783944146670562186309484405611248451193193217055013038418485553410397001744384.000000 \\
3.000000 401024836165312024847077337142373288366573726720798831319937214451833191038714838603843524230942561886802018304.000000 \\
4.000000 3233125109859055974336752962401868811984259453311559801647487745576324865055391662607484486361043935673705234683905717219581871834066321408.000000 \\
5.000000 24436838990344628277244889652832965115014430370506463739169004353841999133203192524110226603617404175823014669617572736844643012568969080295735459518850479625183690752.000000 \\
6.000000 177312264872860867020547808162580232400147685599652436165298244818735747025760115846973936295193181430296690867668345854128973203937161299407238625941844725171138914735019227307053446900794523648.000000 \\
7.000000 1250829371722119420282288408691249017023290456444943123908304579228371134129102723346679590759752797385233780611856360649740254435507633119826079987147897325876235442843315841296350705875887194727978508399548598259730612224.000000 \\
8.000000 8643756449887896622120335289606589771721968997066663156530795761375889157779523172428902843873897946183166286406416469858907970644353400146402465947954253867192735179743474390832631397294255146595079130143504435120669054258130683087587183671105290240.000000 \\
9.000000 58798676115006384245598537341169058509143381536073298302833838640479153817053767734081557015610570588406371065997412032069086398743160048945342828491448336515181503485137064040641167131964100608650901455515997825887813177866393206340151577469605884520838828641751292183014539264.000000 \\
10.000000 395036788726330224619683747046239770278035066267810958856059770652020246511281286763773405686505237640557745447056247935646666196697374264699551071638576772098081767665682356746935666752592326451395971160290906718921656460047741800536009939900239858286938837042532175980736335887360555933527124605977755648.000000 \\
11.000000 inf \\
12.000000 inf \\
13.000000 inf \\
14.000000 inf \\
15.000000 inf \\
16.000000 inf \\
17.000000 inf \\
18.000000 inf \\
19.000000 inf \\
20.000000 inf \\
21.000000 inf \\
22.000000 inf \\
23.000000 inf \\
24.000000 inf \\
25.000000 inf \\
26.000000 inf \\
27.000000 inf \\
28.000000 inf \\
29.000000 inf \\
};
\addlegendentry{{Construction~$\mathsf{D}$ ($s=10$)}};

\addplot[constructionDcolor!20, forget plot] fill between[of=A and B];

\end{axis}
\end{tikzpicture}


==> illustration.tex <==

\def\x{0.5}%

\begin{tikzpicture}

\node (S1) at (0,0) [draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S2)  [right=\x*0.3cm of S1, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S3)  [right=\x*0.3cm of S2, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S32)  [right=\x*0.3cm of S3, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S4)  [right=\x*0.3cm of S32, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};


\node (S5)  [right=\x*0.7cm of S4, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S6)  [right=\x*0.3cm of S5, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S7)  [right=\x*0.3cm of S6, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S72)  [right=\x*0.3cm of S7, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S8)  [right=\x*0.3cm of S72, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};


\node (S9)  [right=\x*0.7cm of S8, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S10)  [right=\x*0.3cm of S9, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S11)  [right=\x*0.3cm of S10, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S112)  [right=\x*0.3cm of S11, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S12)  [right=\x*0.3cm of S112, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};


\draw[dotted,thick] (\x*5.2, \x*3) -- (\x*5.2,-\x*3);
\draw[dotted,thick] (\x*11.1, \x*3) -- (\x*11.1,-\x*3);


\foreach \i in {1,...,12,32,72,112}{
  \foreach \j in {0,1,2,3}{
  \draw ($(S\i)+(-\x*0.25,\x*3.15-\x*\j*0.4)$) rectangle ($(S\i)+(+\x*0.25,\x*2.85-\x*\j*0.4)$) node (C\i) {};}
  \foreach \j in {0,1,2,3}{
  \draw ($(S\i)+(-\x*0.25,\x*1.35-\x*\j*0.4)$) rectangle ($(S\i)+(+\x*0.25,\x*1.05-\x*\j*0.4)$) node (C\i) {};}
  \foreach \j in {0,1,2,3}{
  \draw ($(S\i)+(-\x*0.25,-1.65*\x-\x*\j*0.4)$) rectangle ($(S\i)+(+\x*0.25,-1.95*\x-\x*\j*0.4)$) node (C\i) {};}
  \node (C\i) at ($(S\i)+(0,\x*-0.7)$) [minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {$\vdots$};

}

\draw[dashed, rounded corners = 1pt, blue, thick] ($(S1)+(-\x*.5,\x*3.3)$) rectangle ($(S12)+(\x*.5,\x*2.7)$);


\node[anchor = south east] (L1) at ($(S12)+(\x*1,\x*4.5)$) {\footnotesize PMDS codeword};
\path (L1.south east) edge[bend left, -{Latex[length=1mm,width=0.8mm]}]  ($(S12)+(\x*.7,\x*3.3)$) ;

\draw[dashed, rounded corners = 1pt, orange, thick] ($(S1)+(-\x*.5,\x*3.3)$) rectangle ($(S4)+(\x*.5,\x*1.5)$);
\node[anchor = south east] (L2) at ($(S4)+(\x*0.8,\x*4.4)$) {\footnotesize Row-wise MDS MSR codeword};
\path (L2.south east) edge[bend left, -{Latex[length=1mm,width=0.8mm]}]  ($(S4)+(\x*0.55,\x*2.3)$) ;

\draw [decorate,decoration={brace,amplitude=2pt}]  ($(S1)+(-\x*0.7,\x*1.5)$) -- ($(S1)+(-\x*0.7,\x*3.3)$) node [black,midway,xshift=-0.25cm] {\footnotesize $\ell$ };

\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S2)+(0,\x*3)$) -- ($(S2)+(-\x*0.2,-\x*0.4)$) -- ($(S2)+ (\x*0.2,\x*0.4)$) -- ($(S2)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S7)+(0,\x*3)$) -- ($(S7)+(-\x*0.2,-\x*0.4)$) -- ($(S7)+ (\x*0.2,\x*0.4)$) -- ($(S7)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S9)+(0,\x*3)$) -- ($(S9)+(-\x*0.2,-\x*0.4)$) -- ($(S9)+ (\x*0.2,\x*0.4)$) -- ($(S9)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S10)+(0,\x*3)$) -- ($(S10)+(-\x*0.2,-\x*0.4)$) -- ($(S10)+ (\x*0.2,\x*0.4)$) -- ($(S10)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S11)+(0,\x*3)$) -- ($(S11)+(-\x*0.2,-\x*0.4)$) -- ($(S11)+ (\x*0.2,\x*0.4)$) -- ($(S11)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S4)+(0,\x*3)$) -- ($(S4)+(-\x*0.2,-\x*0.4)$) -- ($(S4)+ (\x*0.2,\x*0.4)$) -- ($(S4)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S112)+(0,\x*3)$) -- ($(S112)+(-\x*0.2,-\x*0.4)$) -- ($(S112)+ (\x*0.2,\x*0.4)$) -- ($(S112)+(0,-\x*3)$);


\node at ($(S6)+(\x*1.1,\x*4.7)$) {Servers};
\node at ($(S2)+(\x*1.1,\x*3.8)$) {\footnotesize Local group $1$};
\node at ($(S6)+(\x*1.1,\x*3.8)$) {\footnotesize Local group $2$};
\node at ($(S10)+(\x*1.1,\x*3.8)$) {\footnotesize Local group $3$};


\node (El) at ($(S6)+(\x*0.6,-\x*4.3)$) {\color{red} Server Failures};
\path ($(El.north west)+(\x*0,\x*-0.6)$) edge[bend left=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S2)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north west)+(\x*0,\x*-0.2)$) edge[bend left=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S4)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north) + (\x*0.5,0)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S7)+(-\x*0,-\x*3.4)$) ;
\path ($(El.north east)+ (\x*0,-\x*0.3)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S9)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north east)+ (\x*0,-\x*0.4)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S10)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north east)+ (\x*0,-\x*0.5)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S11)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north east)+(\x*0,\x*-0.6)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S112)+(-\x*0.1,-\x*3.4)$) ;



\end{tikzpicture}




==> illustrationRegeneration.tex <==
\begin{tikzpicture}
\def\n{2.5cm}
\def\cwheight{0.4cm}
\def\yshift{-7cm}
\def\xshiftexp{2*\n}
\def\xshiftsort{4*\n}
\def\yshiftexp{\yshift+2.5*\cwheight}
\def\yshiftsortone{\yshift+9*\cwheight}
\def\yshiftsorttwo{\yshift+3*\cwheight}
\def\yshiftsortdots{\yshift-3*\cwheight}
\def\yshiftsortthree{\yshift-9.5*\cwheight}
\definecolor{cw1expcolor}{rgb}{0.8,0,0}
\definecolor{cw2expcolor}{rgb}{0,0.8,0}
\definecolor{cw3expcolor}{rgb}{0,0,0.8}
\newcommand{\myfontsize}{\scriptsize}

\def\myeps{2*\cwheight}

\tikzstyle{codeword}=[draw,rectangle, minimum width=\n, minimum height=\cwheight, inner sep=0pt]


\node[codeword, minimum height=5*\cwheight, minimum width=5*\n] (cw) at (2*\n,0) {};
\node[right] at (cw.east) {$\in \family(\code_{\msr}) \subseteq \FqM^{\ell \times (\mu n)}$};
\node[codeword] (cw11) at (0,2*\cwheight) {};
\node[codeword] (cw21) at (0,1*\cwheight) {};
\node at (0,-0.15*\cwheight) {$\vdots$};
\node[codeword] (cw31) at (0,-2*\cwheight) {};
\node[codeword, minimum height=5*\cwheight, ultra thick] (cw1) at (0,0) {};
\node[left] at (cw1.west) {$\bC = $};

\node[codeword] (cw12) at (\n,2*\cwheight) {};
\node[codeword] (cw22) at (\n,1*\cwheight) {};
\node at (\n,-0.15*\cwheight) {$\vdots$};
\node[codeword] (cw32) at (\n,-2*\cwheight) {};
\node[codeword, minimum height=5*\cwheight] at (\n,0) {};

\node[codeword] (cw13) at (4*\n,2*\cwheight) {};
\node[codeword] (cw23) at (4*\n,1*\cwheight) {};
\node at (4*\n,-0.15*\cwheight) {$\vdots$};
\node[codeword] (cw33) at (4*\n,-2*\cwheight) {};
\node[codeword, minimum height=5*\cwheight] at (4*\n,0) {};

\node at (2.5*\n,0.35*\cwheight) {$\ddots$};


\draw[|->, >=latex] (0,-3*\cwheight) -- node[left] {Puncture everywhere} node[right] {but $W_i$ (here: $i=1$)} (0,\yshift+3*\cwheight);

\node[codeword, minimum height=5*\cwheight] (cwpunc) at (0,\yshift) {};
\node[codeword, fill=cw1expcolor!70] (cw1punc) at (0,\yshift+2*\cwheight) {};
\node[codeword, fill=cw2expcolor!70] (cw2punc) at (0,\yshift+1*\cwheight) {};
\node at (0,\yshift-0.15*\cwheight) {$\vdots$};
\node[codeword, fill=cw3expcolor!70] (cw3punc) at (0,\yshift-2*\cwheight) {};

\node[below] at (cwpunc.south) {$\in \FqM^{\ell \times n}$};


\node[codeword, minimum height=20*\cwheight] (cwexp) at (\xshiftexp,\yshiftexp-2.5*\cwheight) {};
\node[below] at (cwexp.south) {$\in \Fq^{M\ell \times n}$};

\node[codeword, fill=cw1expcolor!30] (cw11exp) at (\xshiftexp,\yshiftexp+7*\cwheight) {\myfontsize $\bC^{(0)}_{0,:}$};
\node[codeword, fill=cw1expcolor!30] (cw12exp) at (\xshiftexp,\yshiftexp+6*\cwheight) {\myfontsize $\bC^{(0)}_{1,:}$};
\node at (\xshiftexp,\yshiftexp+5*\cwheight-0.15*\cwheight) {$\vdots$};
\node[codeword, fill=cw1expcolor!30] (cw13exp) at (\xshiftexp,\yshiftexp+3*\cwheight) {\myfontsize $\bC^{(0)}_{M-1,:}$};
\node[codeword, minimum height=5*\cwheight, ultra thick] (cw1exp) at (\xshiftexp,\yshiftexp+5*\cwheight) {};

\node[codeword, fill=cw2expcolor!30] (cw21exp) at (\xshiftexp,\yshiftexp+2*\cwheight) {\myfontsize $\bC^{(1)}_{0,:}$};
\node[codeword, fill=cw2expcolor!30] (cw22exp) at (\xshiftexp,\yshiftexp+1*\cwheight) {\myfontsize $\bC^{(1)}_{1,:}$};
\node at (\xshiftexp,\yshiftexp-0.15*\cwheight) {$\vdots$};
\node[codeword, fill=cw2expcolor!30] (cw23exp) at (\xshiftexp,\yshiftexp-2*\cwheight) {\myfontsize $\bC^{(1)}_{M-1,:}$};
\node[codeword, minimum height=5*\cwheight, ultra thick] (cw2exp) at (\xshiftexp,\yshiftexp) {};

\node at (\xshiftexp,\yshiftexp-4.63*\cwheight) {$\vdots$};

\node[codeword, fill=cw3expcolor!30] (cw31exp) at (\xshiftexp,\yshiftexp-10*\cwheight+2*\cwheight) {\myfontsize $\bC^{(\ell-1)}_{0,:}$};
\node[codeword, fill=cw3expcolor!30] (cw32exp) at (\xshiftexp,\yshiftexp-10*\cwheight+1*\cwheight) {\myfontsize $\bC^{(\ell-1)}_{1,:}$};
\node at (\xshiftexp,\yshiftexp-10*\cwheight-0.15*\cwheight) {$\vdots$};
\node[codeword, fill=cw3expcolor!30] (cw33exp) at (\xshiftexp,\yshiftexp-10*\cwheight-2*\cwheight) {\myfontsize $\bC^{(\ell-1)}_{ M-1,:}$};
\node[codeword, minimum height=5*\cwheight, ultra thick] (cw2exp) at (\xshiftexp,\yshiftexp-10*\cwheight) {};


\draw[densely dashed]  (\n, \yshift-2.4cm) arc(-90:90:0.5cm and 2.4cm);

\draw[->, >=latex, cw1expcolor] (cw1punc.east) -- (cw11exp.west);
\draw[->, >=latex, cw1expcolor] (cw1punc.east) -- (cw12exp.west);
\draw[->, >=latex, cw1expcolor] (cw1punc.east) -- (cw13exp.west);

\draw[->, >=latex, cw2expcolor] (cw2punc.east) -- (cw21exp.west);
\draw[->, >=latex, cw2expcolor] (cw2punc.east) -- (cw22exp.west);
\draw[->, >=latex, cw2expcolor] (cw2punc.east) -- (cw23exp.west);

\draw[->, >=latex, cw3expcolor] (cw3punc.east) -- (cw31exp.west);
\draw[->, >=latex, cw3expcolor] (cw3punc.east) -- (cw32exp.west);
\draw[->, >=latex, cw3expcolor] (cw3punc.east) -- (cw33exp.west);
\draw[densely dashed] (\n, \yshift+2.4cm) arc(90:-90:-0.5cm and 2.4cm);
\node[below, align=center, xshift=-0.4cm] at (\n-0.2cm, \yshift-2.5cm) {entry-wise \\ expansion in $\Fq$};



\node[codeword, fill=cw1expcolor!30] (cw11sort) at (\xshiftsort,\yshiftsortone+2*\cwheight) {\myfontsize $\bC^{(0)}_{0,:}$};
\node[codeword, fill=cw2expcolor!30] (cw12sort) at (\xshiftsort,\yshiftsortone+1*\cwheight) {\myfontsize $\bC^{(1)}_{0,:}$};
\node at (\xshiftsort,\yshiftsortone-0.15*\cwheight) {$\vdots$};
\node[codeword, fill=cw3expcolor!30] (cw13sort) at (\xshiftsort,\yshiftsortone-2*\cwheight) {\myfontsize $\bC^{(\ell-1)}_{0,:}$};
\node[codeword, minimum height=5*\cwheight] (cw1sort) at (\xshiftsort,\yshiftsortone) {};
\node[right] at (cw1sort.east) {$\in \code_{\msr} \subseteq \Fq^{\ell \times n}$};

\draw (cw11exp.east) edge[->, >=latex, cw1expcolor, out=0,in=180] (cw11sort.west);
\draw (cw21exp.east) edge[->, >=latex, cw2expcolor, out=0,in=180] (cw12sort.west);
\draw (cw31exp.east) edge[->, >=latex, cw3expcolor, out=0,in=180] (cw13sort.west);

\node[codeword, fill=cw1expcolor!30] (cw21sort) at (\xshiftsort,\yshiftsorttwo+2*\cwheight) {\myfontsize $\bC^{(0)}_{1,:}$};
\node[codeword, fill=cw2expcolor!30] (cw22sort) at (\xshiftsort,\yshiftsorttwo+1*\cwheight) {\myfontsize $\bC^{(1)}_{1,:}$};
\node at (\xshiftsort,\yshiftsorttwo-0.15*\cwheight) {$\vdots$};
\node[codeword, fill=cw3expcolor!30] (cw23sort) at (\xshiftsort,\yshiftsorttwo-2*\cwheight) {\myfontsize $\bC^{(\ell-1)}_{1,:}$};
\node[codeword, minimum height=5*\cwheight] (cw2sort) at (\xshiftsort,\yshiftsorttwo) {};
\node[right] at (cw2sort.east) {$\in \code_{\msr} \subseteq \Fq^{\ell \times n}$};

\draw (cw12exp.east) edge[->, >=latex, cw1expcolor, out=0,in=180] (cw21sort.west);
\draw (cw22exp.east) edge[->, >=latex, cw2expcolor, out=0,in=180] (cw22sort.west);
\draw (cw32exp.east) edge[->, >=latex, cw3expcolor, out=0,in=180] (cw23sort.west);

\node at (\xshiftsort,\yshiftsortdots+0.35*\cwheight) {$\vdots$};

\node[codeword, fill=cw1expcolor!30] (cw31sort) at (\xshiftsort,\yshiftsortthree+2*\cwheight) {\myfontsize $\bC^{(0)}_{M-1,:}$};
\node[codeword, fill=cw2expcolor!30] (cw32sort) at (\xshiftsort,\yshiftsortthree+1*\cwheight) {\myfontsize $\bC^{(1)}_{M-1,:}$};
\node at (\xshiftsort,\yshiftsortthree-0.15*\cwheight) {$\vdots$};
\node[codeword, fill=cw3expcolor!30] (cw33sort) at (\xshiftsort,\yshiftsortthree-2*\cwheight) {\myfontsize $\bC^{(\ell-1)}_{M-1,:}$};
\node[codeword, minimum height=5*\cwheight] (cw3sort) at (\xshiftsort,\yshiftsortthree) {};
\node[right] at (cw3sort.east) {$\in \code_{\msr} \subseteq \Fq^{\ell \times n}$};

\draw (cw13exp.east) edge[->, >=latex, cw1expcolor,out=0,in=180] (cw31sort.west);
\draw (cw23exp.east) edge[->, >=latex, cw2expcolor,out=0,in=180] (cw32sort.west);
\draw (cw33exp.east) edge[->, >=latex, cw3expcolor,out=0,in=180] (cw33sort.west);


\draw[densely dashed] (3.5*\n-2*\cwheight, \yshiftsortone+4*\cwheight) rectangle (5.7*\n, \yshiftsortthree-4*\cwheight);
\node[below, align=center] at (4.6*\n-\cwheight, \yshiftsortthree-4*\cwheight) {$M$ codewords of $\code_{\msr}$ \\ $\rightarrow$ regenerate independently};


\end{tikzpicture}


